Any-Class Presence Likelihood for Robust Multi-Label Classification with Abundant Negative Data

Multi-label Classification (MLC) assigns an instance to one or more non-exclusive classes. A challenge arises when the dataset contains a large proportion of instances with no assigned class, referred to as negative data, which can overwhelm the learning process and hinder the accurate identification and classification of positive instances. Nevertheless, it is common in MLC applications such as industrial defect detection, agricultural disease identification, and healthcare diagnosis to encounter large amounts of negative data. Assigning a separate negative class to these instances further complicates the learning objective and introduces unnecessary redundancies. To address this challenge, we redesign standard MLC loss functions by deriving a likelihood of any class being present, formulated by a normalized weighted geometric mean of the predicted class probabilities. We introduce a regularization parameter that controls the relative contribution of the absent class probabilities to the any-class presence likelihood in positive instances. The any-class presence likelihood complements the multi-label learning by encouraging the network to become more aware of implicit positive instances and improve the label classification within those positive instances. Experiments on large-scale datasets with negative data: SewerML, modified COCO, and ChestX-ray14, across various networks and base loss functions show that our loss functions consistently improve MLC performance of their standard loss counterparts, achieving gains of up to 6.01 percentage points in F1, 8.06 in F2, and 3.11 in mean average precision, all without additional parameters or computational complexity. Code available at: https://github.com/ML-for-Sensor-Data-Western/gmean-mlc

==> coco_class_distributions.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=4pt,
    width=\textwidth,
    height=6cm, % Smaller fixed height
    xlabel={Class},
    ylabel={Number of Annotations},
    symbolic x coords={
        person,car,chair,book,bottle,cup,dining table,bowl,traffic light,
        handbag,umbrella,bird,boat,truck,
        bench,sheep,banana,kite,motorcycle,
        %%backpack,%potted plant,cow,wine glass,carrot,knife,broccoli,donut,bicycle,skis,vase,
        %horse,tie,cell phone,orange,cake,sports ball,clock,suitcase,spoon,surfboard,bus,
        %apple,pizza,tv,couch,remote,sink,skateboard,elephant,dog,fork,
        %zebra,airplane,giraffe,laptop,tennis racket,teddy bear,cat,train,sandwich,bed,
        %toilet,baseball glove,oven,baseball bat,hot dog,keyboard,snowboard,frisbee,refrigerator,mouse,
        %stop sign,toothbrush,fire hydrant,microwave,scissors,bear,parking meter,toaster,hair drier
    },
    xtick=data,
    xticklabel style={rotate=90,  anchor=east, font=\tiny},
    enlarge x limits=0.01,
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    every axis plot/.append style={draw=blue, fill=blue!30}
]
\addplot coordinates {
    (person,262465)(car,43867)(chair,38491)(book,24715)(bottle,24342)
    (cup,20650)(dining table,15714)(bowl,14358)(traffic light,12884)
    (handbag,12354)(umbrella,11431)(bird,10806)(boat,10759)(truck,9973)
    (bench,9838)(sheep,9509)(banana,9458)(kite,9076)(motorcycle,8725)
    % (backpack,8720)(potted plant,8652)(cow,8147)(wine glass,7913)(carrot,7852)(knife,7770)
    % (broccoli,7308)(donut,7179)(bicycle,7113)(skis,6646)(vase,6613)
    % (horse,6587)(tie,6496)(cell phone,6434)(orange,6399)(cake,6353)(sports ball,6347)
    % (clock,6334)(suitcase,6192)(spoon,6165)(surfboard,6126)(bus,6069)
    % (apple,5851)(pizza,5821)(tv,5805)(couch,5779)(remote,5703)(sink,5610)
    % (skateboard,5543)(elephant,5513)(dog,5508)(fork,5479)
    % (zebra,5303)(airplane,5135)(giraffe,5131)(laptop,4970)(tennis racket,4812)(teddy bear,4793)
    % (cat,4768)(train,4571)(sandwich,4373)(bed,4192)(toilet,4157)
    % (baseball glove,3747)(oven,3334)(baseball bat,3276)(hot dog,2918)(keyboard,2855)
    % (snowboard,2685)(frisbee,2682)(refrigerator,2637)(mouse,2262)
    % (stop sign,1983)(toothbrush,1954)(fire hydrant,1865)(microwave,1673)
    % (scissors,1481)(bear,1294)(parking meter,1285)(toaster,225)(hair drier,198)
};
\end{axis}
\end{tikzpicture}

==> coco_group_distributions.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=8pt,
    width=\textwidth,
    height=6cm,
    xlabel={Category},
    ylabel={Number of Annotations},
    symbolic x coords={
        Person, Vehicles, Kitchenware, Furniture, Food, Animals,
        Sports, Objects, Accessories, Electronics, Road Objects, Appliances
    },
    xtick=data,
    xticklabel style={rotate=90, anchor=east, font=\tiny},
    ymin=0,
    enlarge x limits=0.05,
    axis x line*=bottom,
    axis y line*=left,
    every axis plot/.append style={draw=blue, fill=blue!30}
]
\addplot coordinates {
    (Person, 262465)
    (Vehicles, 96212)
    (Kitchenware, 86677)
    (Furniture, 76985)
    (Food, 63512)
    (Animals, 62566)
    (Sports, 50940)
    (Objects, 46088)
    (Accessories, 45193)
    (Electronics, 28029)
    (Road Objects, 27855)
    (Appliances, 13479)
};
\end{axis}
\end{tikzpicture}


==> coco_person_cooccurance.tex <==
% Create data file


\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=8cm,
    xlabel={Category Group},
    ylabel={Category Group},
    xlabel style={font=\small},
    ylabel style={font=\small},
    colormap={custom}{color(0)=(white) color(0.15)=(white!95!blue) color(0.5)=(blue!50!white) color(1)=(blue)},
    point meta min=0,
    point meta max=24000,
    xtick={0,...,11},
    ytick={0,...,11},
    xticklabels={Accessories, Animals, Appliances, Electronics, Food, Furniture, Kitchenware, Objects, Person, Road Objects, Sports, Vehicles},
    yticklabels={Accessories, Animals, Appliances, Electronics, Food, Furniture, Kitchenware, Objects, Person, Road Objects, Sports, Vehicles},
    xticklabel style={rotate=90, anchor=east, font=\scriptsize, text=black!70},
    yticklabel style={font=\scriptsize, text=black!70},
    tick align=outside,
    grid=none,
    % Remove unnecessary white space by setting limits precisely
    xmin=-0.5, xmax=11.5,
    ymin=-0.5, ymax=11.5,
    axis on top,
    % Fix for split cells
    cell picture=true,
    % Setting proper sample points for matrix plot
    point meta=explicit,
]
% Use matrix plot with proper configuration
\addplot [
    matrix plot,
    mesh/cols=12,
    point meta=explicit,
] table [meta=z] {heatmap_data.dat};
\end{axis}
\end{tikzpicture}

==> lambda_chest_tresnet_bce.tex <==
\pgfplotstableread{
lambda   F1     F2     AP     Recall  F1-Any  F1-Neg
0.005   19.25	19.53	17.79	20.17	61.03	71.99
0.01    18.7	19.02	17.69	19.67	61.6	72.09
0.02    19.99	20.43	18.53	21.21	61.86	71.95
0.05    19.04	19.28	18.33	19.84	60.59	72.72
0.1     17.98	18.38	18.44	19.33	59.2	72.62
0.2     18.26	18.46	18.59	19.16	58.93	72.98
0.5     16.58	16.3	18.5	16.67	54.89	73.17
1       16.35	15.81	18.25	15.85	53.48	73.16
}\datatable

\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={\scriptsize{$\lambda$ (in log scale)}},
    ylabel={\scriptsize{Score (\%)}},
    log ticks with fixed point,
    xtick={0.005, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},
    xticklabels={0, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},  % manipulate 0.005 to 0
    xticklabel style={font=\scriptsize},
    ymin=9,
    ytick={10, 15, 20, 25, 30},
    yticklabels={10, 15, 20, 70, 75},  % y axis break
    yticklabel style={font=\scriptsize, /pgf/number format/fixed},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=5,
        /tikz/every even column/.style={column sep=0.3cm}
    },
    width=\linewidth,
    height=5cm,
    grid=major,
    xmajorgrids=false,
    ymajorgrids=true,
    tick style={black},
    every axis label/.append style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    legend cell align=left
]

% Main plots with color-blind friendly palette
\addplot+[color=blue, mark=o, thick, forget plot] table[x=lambda, y=F1] from \datatable; 
\addplot+[color=orange, mark=square, thick, forget plot] table[x=lambda, y=F2] from \datatable; 
\addplot+[color=purple, mark=triangle, thick, forget plot] table[x=lambda, y=AP] from \datatable;
% Drawing with lowered Y axis labels to lower the curves
\addplot+[color=red!70!black, mark=star, thick, forget plot] table[x=lambda, y expr=\thisrow{F1-Neg} - 45] from \datatable;

% Reference points without our addition, same markers/colors
\addplot+[color=blue, mark=o, only marks, thick] coordinates {(0.0025, 13.98)};
\addplot+[color=orange, mark=square, only marks, thick] coordinates {(0.0025, 12.77)};
\addplot+[color=purple, mark=triangle, only marks, thick] coordinates {(0.0025, 17.55)};
\addplot+[color=red!70!black, mark=star, only marks, thick] coordinates {(0.0025, 72.83 - 45)};


% Shaded box around baseline segment
\path[fill=gray!30, fill opacity=0.5]
    (axis cs:0.0016, 5) rectangle (axis cs:0.0037, 40);

% Annotate loss function names near x-axis
\node[font=\tiny\itshape] at (axis cs:0.0025, 10.5) {$\mathcal{J}^{cb}_{bce}$};
\node[font=\tiny\itshape] at (axis cs:0.01, 10.5) {$\mathcal{J}^{cb}_{any|bce}$};

% break marker to show disjoint in Y axis
\draw[black, thick, dashed] 
    (axis cs:0.0015, 22.5) -- (axis cs:1,22.5);

% ====================
% Manual legend entries: marker only
% ====================
\addlegendimage{only marks, mark=o, color=blue}
\addlegendentry{F1}
\addlegendimage{only marks, mark=square, color=orange}
\addlegendentry{F2}
\addlegendimage{only marks, mark=triangle, color=purple}
\addlegendentry{AP}
\addlegendimage{only marks, mark=star, color=red!70!black}
\addlegendentry{F1-Neg}

\end{loglogaxis}
\end{tikzpicture}


==> lambda_coco_extreme_tresnet_bce.tex <==
\pgfplotstableread{
lambda   F1     F2     AP     F1-Neg
0.005   55.54   55.79   56.36   91.04
0.01    56.15   57.61   58.14   90.69
0.02    56.63   58.2    59.14   90.73
0.05    57.46   59.62   61.00   91.23
0.1     56.31   59.38   59.72   91.14
0.2     57.91   60.62   61.58   92.04
0.5     56.94   58.11   60.68   93.06
1       57.23   57.37   60.63   93.18
}\datatable

\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={\scriptsize{$\lambda$ (in log scale)}},
    ylabel={\scriptsize{Score (\%)}},
    log ticks with fixed point,
    xtick={0.005, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},
    xticklabels={0, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},  % manipulate 0.005 to 0
    xticklabel style={font=\scriptsize},
    ymin= 48,
    ytick={50, 55, 60, 65, 70, 75},
    yticklabels={50, 55, 60, 65, 90, 95},  % y axis break
    yticklabel style={font=\scriptsize, /pgf/number format/fixed},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=5,
        /tikz/every even column/.style={column sep=0.3cm}
    },
    width=\linewidth,
    height=5cm,
    grid=major,
    xmajorgrids=false,
    ymajorgrids=true,
    tick style={black},
    every axis label/.append style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    legend cell align=left
]

% Main plots with color-blind friendly palette
\addplot+[color=blue, mark=o, thick, forget plot] table[x=lambda, y=F1] from \datatable; 
\addplot+[color=orange, mark=square, thick, forget plot] table[x=lambda, y=F2] from \datatable; 
\addplot+[color=purple, mark=triangle, thick, forget plot] table[x=lambda, y=AP] from \datatable;
% Drawing with lowered Y axis labels to lower the curves
\addplot+[color=red!70!black, mark=star, thick, forget plot] table[x=lambda, y expr=\thisrow{F1-Neg}-20] from \datatable;

% Reference points without our addition, same markers/colors
\addplot+[color=blue, mark=o, only marks, thick] coordinates {(0.0025, 55.58)};
\addplot+[color=orange, mark=square, only marks, thick] coordinates {(0.0025, 52.84)};
\addplot+[color=purple, mark=triangle, only marks, thick] coordinates {(0.0025, 58.12)};
\addplot+[color=red!70!black, mark=star, only marks, thick] coordinates {(0.0025, 92.75 - 20)};


% Shaded box around baseline segment
\path[fill=gray!30, fill opacity=0.5]
    (axis cs:0.0016, 40) rectangle (axis cs:0.0037, 90);

% Annotate loss function names near x-axis
\node[font=\tiny\itshape] at (axis cs:0.0025, 50) {$\mathcal{J}^{cb}_{bce}$};
\node[font=\tiny\itshape] at (axis cs:0.01, 50) {$\mathcal{J}^{cb}_{any|bce}$};

% break marker to show disjoint in Y axis
\draw[black, thick, dashed] 
    (axis cs:0.0015, 67) -- (axis cs:1,67);

% ====================
% Manual legend entries: marker only
% ====================
\addlegendimage{only marks, mark=o, color=blue}
\addlegendentry{F1}
\addlegendimage{only marks, mark=square, color=orange}
\addlegendentry{F2}
\addlegendimage{only marks, mark=triangle, color=purple}
\addlegendentry{AP}
\addlegendimage{only marks, mark=star, color=red!70!black}
\addlegendentry{F1-Neg}

\end{loglogaxis}
\end{tikzpicture}


==> lambda_coco_treset_bce.tex <==
\pgfplotstableread{
lambda   F1     F2     AP     Recall  F1-Any  F1-Neg
0.005       43.58	40.97	43.71	39.52	77.38	76.19
0.01    44.06	41.66	44.38	40.35	77.41	75.84
0.02    43.85	41.59	44.34	40.36	78.12	76.58
0.05    43.14	40.56	43.72	39.18	77.5	77.49
0.1     42.2	39.31	42.96	37.79	76.86	78.02
0.2     40.99	37.67	42.12	35.95	75.12	77.83
0.5     40.38	36.41	42.19	34.33	73.66	78.01
1       40.87	36.41	43.13	34.09	72.87	77.78
}\datatable

\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={\scriptsize{$\lambda$ (in log scale)}},
    ylabel={\scriptsize{Score (\%)}},
    log ticks with fixed point,
    xtick={0.005, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},
    xticklabels={0, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},  % manipulate 0.005 to 0
    xticklabel style={font=\scriptsize},
    ymin=30,
    ytick={30, 35, 40, 45, 50, 55, 60},
    yticklabels={30, 35, 40, 45, 70, 75, 80},  % y axis break
    yticklabel style={font=\scriptsize, /pgf/number format/fixed},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=5,
        /tikz/every even column/.style={column sep=0.3cm}
    },
    width=\linewidth,
    height=5cm,
    grid=major,
    xmajorgrids=false,
    ymajorgrids=true,
    tick style={black},
    every axis label/.append style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    legend cell align=left
]

% Main plots with color-blind friendly palette
\addplot+[color=blue, mark=o, thick, forget plot] table[x=lambda, y=F1] from \datatable; 
\addplot+[color=orange, mark=square, thick, forget plot] table[x=lambda, y=F2] from \datatable; 
\addplot+[color=purple, mark=triangle, thick, forget plot] table[x=lambda, y=AP] from \datatable;
% Drawing with lowered Y axis labels to lower the curves
\addplot+[color=red!70!black, mark=star, thick, forget plot] table[x=lambda, y expr=\thisrow{F1-Neg}-20] from \datatable;

% Reference points without our addition, same markers/colors
\addplot+[color=blue, mark=o, only marks, thick] coordinates {(0.0025, 40.93)};
\addplot+[color=orange, mark=square, only marks, thick] coordinates {(0.0025, 36.41)};
\addplot+[color=purple, mark=triangle, only marks, thick] coordinates {(0.0025, 42.52)};
\addplot+[color=red!70!black, mark=star, only marks, thick] coordinates {(0.0025, 77.58 - 20)};


% Shaded box around baseline segment
\path[fill=gray!30, fill opacity=0.5]
    (axis cs:0.0016, 30) rectangle (axis cs:0.0037, 90);

% Annotate loss function names near x-axis
\node[font=\tiny\itshape] at (axis cs:0.0025, 32) {$\mathcal{J}^{cb}_{bce}$};
\node[font=\tiny\itshape] at (axis cs:0.01, 32) {$\mathcal{J}^{cb}_{any|bce}$};

% break marker to show disjoint in Y axis
\draw[black, thick, dashed] 
    (axis cs:0.0015, 50) -- (axis cs:1,50);

% ====================
% Manual legend entries: marker only
% ====================
\addlegendimage{only marks, mark=o, color=blue}
\addlegendentry{F1}
\addlegendimage{only marks, mark=square, color=orange}
\addlegendentry{F2}
\addlegendimage{only marks, mark=triangle, color=purple}
\addlegendentry{AP}
\addlegendimage{only marks, mark=star, color=red!70!black}
\addlegendentry{F1-Neg}

\end{loglogaxis}
\end{tikzpicture}


==> lambda_sewer_tresnet_bce.tex <==
\pgfplotstableread{
lambda   F1     F2       AP     Recall  F1-Any  F1-Neg
0.005	63.85	63.23	66.19	63.04	91.31	91.77   
0.01	64.38	64.05	66.86	64.05	91.46	91.85
0.02	64.23	63.92	66.86	63.95	91.57	91.95
0.05	64.3	64.1	66.81	64.2	91.53	91.91
0.1	    63.2	62.96	65.55	63.04	91.34	91.75
0.2	    63.6	62.95	65.77	62.77	91.61	92.15
0.5	    63.07	61.73	65.06	61.11	91.39	92.13
1	    61.34	59.21	63.16	58.1	90.83	91.73
}\DataTableSewerTresBCE

\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={\scriptsize{$\lambda$ (in log scale)}},
    ylabel={\scriptsize{Score (\%)}},
    log ticks with fixed point,
    xtick={0.005, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},
    xticklabels={0, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},  % manipulate 0.005 as 0
    xticklabel style={font=\scriptsize},
    ymin=55,
    ytick={55, 60, 65, 70, 75},
    yticklabels={55, 60, 65, 90, 95},  % simulate y axis break
    yticklabel style={font=\scriptsize, /pgf/number format/fixed},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=5,
        /tikz/every even column/.style={column sep=0.3cm}
    },
    width=\linewidth,
    height=5cm,
    grid=major,
    xmajorgrids=false,
    ymajorgrids=true,
    tick style={black},
    every axis label/.append style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    legend cell align=left
]

% Main plots with color-blind friendly palette
\addplot+[color=blue, mark=o, thick, forget plot] table[x=lambda, y=F1] from \DataTableSewerTresBCE;
\addplot+[color=orange, mark=square, thick, forget plot] table[x=lambda, y=F2] from \DataTableSewerTresBCE;
\addplot+[color=purple, mark=triangle, thick, forget plot] table[x=lambda, y=AP] from \DataTableSewerTresBCE;
\addplot+[color=red!70!black, mark=star, thick, solid, forget plot] 
    table[x=lambda, y expr=\thisrow{F1-Neg}-20] from \DataTableSewerTresBCE;


% Reference points without our addition, same markers/colors
\addplot+[color=blue, mark=o, only marks, thick] coordinates {(0.0025, 63.13)};
\addplot+[color=orange, mark=square, only marks, thick] coordinates {(0.0025, 60.82)};
\addplot+[color=purple, mark=triangle, only marks, thick] coordinates {(0.0025, 65.63)};
\addplot+[color=red!70!black, mark=star, only marks, thick] coordinates {(0.0025, 91.9 - 20)};


% Shaded box around baseline segment
\path[fill=gray!30, fill opacity=0.5]
    (axis cs:0.0016, 55) rectangle (axis cs:0.0037, 90);

% Annotate loss function names near x-axis
\node[font=\tiny\itshape] at (axis cs:0.0025, 57) {$\mathcal{J}^{cb}_{bce}$};
\node[font=\tiny\itshape] at (axis cs:0.01, 57) {$\mathcal{J}^{cb}_{any|bce}$};

% break marker to show disjoint in Y axis
\draw[black, thick, dashed] 
    (axis cs:0.0015, 68.5) -- (axis cs:1,68.5);

% ====================
% Manual legend entries: marker only
% ====================
\addlegendimage{only marks, mark=o, color=blue}
\addlegendentry{F1}
\addlegendimage{only marks, mark=square, color=orange}
\addlegendentry{F2}
\addlegendimage{only marks, mark=triangle, color=purple}
\addlegendentry{AP}
\addlegendimage{only marks, mark=star, color=red!70!black}
\addlegendentry{F1-Neg}


\end{loglogaxis}
\end{tikzpicture}


==> lambda_sewer_tresnet_focal.tex <==
\pgfplotstableread{
lambda	F1	      F2	AP	    Recall	F1-Any	F1-Neg
0.005	    63.06	62.28	65.44	62	    91.25	91.75
0.01	62.75	62.37	65.28	62.35	91.13	91.51
0.02	63.33	63.05	65.82	63.09	91.23	91.59
0.05	63.06	62.71	65.34	62.71	91.16	91.53
0.1	    63.06	62.8	65.53	62.87	91.34	91.34
0.2	    63.04	62.5	65.37	62.4	91.38	91.89
0.5	    61.43	60	    63.68	59.31	91.02	91.75
1	    60.72	58.81	62.55	57.83	90.7	91.56
}\datatable

\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={\scriptsize{$\lambda$ (in log scale)}},
    ylabel={\scriptsize{Score (\%)}},
    log ticks with fixed point,
    xtick={0.005, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},
    xticklabels={0, 0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 1},  % manipulate 0.005 as 0
    xticklabel style={font=\scriptsize},
    ymin=52,
    ytick={55, 60, 65, 70, 75},
    yticklabels={55, 60, 65, 90, 95},  % y axis break
    yticklabel style={font=\scriptsize, /pgf/number format/fixed},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=5,
        /tikz/every even column/.style={column sep=0.3cm}
    },
    width=\linewidth,
    height=5cm,
    grid=major,
    xmajorgrids=false,
    ymajorgrids=true,
    tick style={black},
    every axis label/.append style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    legend cell align=left
]

% Main plots with color-blind friendly palette
\addplot+[color=blue, mark=o, thick, forget plot] table[x=lambda, y=F1] from \datatable; 
\addplot+[color=orange, mark=square, thick, forget plot] table[x=lambda, y=F2] from \datatable; 
\addplot+[color=purple, mark=triangle, thick, forget plot] table[x=lambda, y=AP] from \datatable; 
% Drawing with lowered Y axis labels to lower the curves
\addplot+[color=red!70!black, mark=star, thick, forget plot] 
    table[x=lambda, y expr=\thisrow{F1-Neg}-20] from \datatable; 


% Reference points without our addition, same markers/colors
\addplot+[color=blue, mark=o, only marks, thick] coordinates {(0.0025, 59.73)};
\addplot+[color=orange, mark=square, only marks, thick] coordinates {(0.0025, 56.61)};
\addplot+[color=purple, mark=triangle, only marks, thick] coordinates {(0.0025, 62.71)};
\addplot+[color=red!70!black, mark=star, only marks, thick] coordinates {(0.0025, 91.21 - 20)};

% Shaded box around baseline segment
\path[fill=gray!30, fill opacity=0.5]
    (axis cs:0.0016, 50) rectangle (axis cs:0.0037, 90);

% Annotate loss function names near x-axis
\node[font=\tiny\itshape] at (axis cs:0.0025, 54) {$\mathcal{J}^{cb}_{focal}$};
\node[font=\tiny\itshape] at (axis cs:0.012, 54) {$\mathcal{J}^{cb}_{any|focal}$};

% break marker to show disjoint in Y axis
\draw[black, thick, dashed] 
    (axis cs:0.0015, 68.5) -- (axis cs:1,68.5);

% ====================
% Manual legend entries: marker only
% ====================
\addlegendimage{only marks, mark=o, color=blue}
\addlegendentry{F1}
\addlegendimage{only marks, mark=square, color=orange}
\addlegendentry{F2}
\addlegendimage{only marks, mark=triangle, color=purple}
\addlegendentry{AP}
\addlegendimage{only marks, mark=star, color=red!70!black}
\addlegendentry{F1-Neg}

\end{loglogaxis}
\end{tikzpicture}

